Inferred galaxy properties during Cosmic Dawn from early JWST photometry results

Early photometric results from JWST have revealed a number of galaxy candidates above redshift 10. The initial estimates of inferred stellar masses and the associated cosmic star formation rates are above most theoretical model predictions up to a factor of 20 in the most extreme cases, while this has been moderated after the recalibration of NIRCam and subsequent spectroscopic detections. Using these recent JWST observations, we use galaxy scaling relations from cosmological simulations to model the star formation history to very high redshifts, back to a starting halo mass of 10^7 solar masses, to infer the intrinsic properties of the JWST galaxies. Here we explore the contribution of supermassive black holes, stellar binaries, and an excess of massive stars to the overall luminosity of high-redshift galaxies. Despite the addition of alternative components to the spectral energy distribution, we find stellar masses equal to or slightly higher than previous stellar mass estimates. Most galaxy spectra are dominated by the stellar component, and the exact choice for the stellar population model does not appear to make a major difference. We find that four of the 12 high-redshift galaxy candidates are best fit with a non-negligible active galactic nuclei component, but the evidence from the continuum alone is insufficient to confirm their existence. Upcoming spectroscopic observations of z > 10 galaxies will confirm the presence and nature of high-energy sources in the early universe and will constrain their exact redshifts.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{10234}} \\  % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 10.11 & 8.48 & --3.95 & --0.98 & 0.00 & -- & 80.63 \\
		A\_chab100\_sin & 10.12 & 8.51 & --3.97 & --1.00 & 0.00 & -- & 96.31 \\
		A\_135\_100\_bin & 10.14 & 8.55 & --3.99 & --0.98 & 0.00 & -- & 81.35 \\
		B\_chab100\_bin & 10.09 & 8.44 & --4.00 & --0.94 & 0.00 & 0.80 & 78.75 \\
		B\_135\_100\_bin & 10.12 & 8.51 & --3.95 & --0.95 & 0.00 & 0.79 & 79.21 \\
		B\_yggdrasil\_sin & 9.30 & 6.83 & --0.16 & --1.00 & 0.00 & 0.56 & 126.93 \\
		A\_yggdrasil\_sin & 9.29 & 6.80 & --0.14 & --1.00 & 0.00 & -- & 127.20 \\
		\hline		
	\end{tabular}%
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.11$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$} &  $8.49$\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$} &  $-3.64$\raisebox{0.5ex}{\tiny$^{+0.23}_{-0.33}$} &  $-0.45$\raisebox{0.5ex}{\tiny$^{+0.37}_{-0.67}$} &  $0.02$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$} & -- &  $90.94$\raisebox{0.5ex}{\tiny$^{+4.86}_{-8.20}$} &  $87.20$\\
		A\_chab100\_sin &  $10.12$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$} &  $8.52$\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$} &  $-3.64$\raisebox{0.5ex}{\tiny$^{+0.22}_{-0.34}$} &  $-0.51$\raisebox{0.5ex}{\tiny$^{+0.34}_{-0.63}$} &  $0.01$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$} & -- &  $106.88$\raisebox{0.5ex}{\tiny$^{+4.97}_{-8.34}$} &  $103.03$\\
		A\_135\_100\_bin &  $10.14$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$} &  $8.56$\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$} &  $-3.66$\raisebox{0.5ex}{\tiny$^{+0.22}_{-0.32}$} &  $-0.48$\raisebox{0.5ex}{\tiny$^{+0.35}_{-0.65}$} &  $0.02$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$} & -- &  $91.67$\raisebox{0.5ex}{\tiny$^{+4.82}_{-8.20}$} &  $87.87$\\
		B\_chab100\_bin &  $10.11$\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$} &  $8.50$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.05}$} &  $-3.65$\raisebox{0.5ex}{\tiny$^{+0.22}_{-0.32}$} &  $-0.44$\raisebox{0.5ex}{\tiny$^{+0.38}_{-0.66}$} &  $0.02$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$} &  $0.73$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.05}$} &  $91.88$\raisebox{0.5ex}{\tiny$^{+5.47}_{-8.71}$} &  $87.54$\\
		B\_135\_100\_bin &  $10.14$\raisebox{0.5ex}{\tiny$^{+0.02}_{-0.02}$} &  $8.56$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.05}$} &  $-3.66$\raisebox{0.5ex}{\tiny$^{+0.21}_{-0.31}$} &  $-0.48$\raisebox{0.5ex}{\tiny$^{+0.35}_{-0.63}$} &  $0.02$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$} &  $0.73$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.05}$} &  $92.49$\raisebox{0.5ex}{\tiny$^{+5.56}_{-8.98}$} &  $87.98$\\
		B\_yggdrasil\_sin &  $10.11$\raisebox{0.5ex}{\tiny$^{+0.51}_{-0.10}$} &  $8.49$\raisebox{0.5ex}{\tiny$^{+1.06}_{-0.20}$} &  $-3.19$\raisebox{0.5ex}{\tiny$^{+0.59}_{-2.41}$} &  $-0.87$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.50}$} &  $0.01$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.01}$} &  $0.56$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $150.91$\raisebox{0.5ex}{\tiny$^{+10.92}_{-10.06}$} &  $271.73$\\
		A\_yggdrasil\_sin &  $10.00$\raisebox{0.5ex}{\tiny$^{+0.54}_{-0.08}$} &  $8.26$\raisebox{0.5ex}{\tiny$^{+1.11}_{-0.16}$} &  $-2.11$\raisebox{0.5ex}{\tiny$^{+1.60}_{-1.61}$} &  $-0.94$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.61}$} &  $0.01$\raisebox{0.5ex}{\tiny$^{+0.01}_{-0.02}$} & -- &  $153.33$\raisebox{0.5ex}{\tiny$^{+14.35}_{-10.29}$} &  $149.76$\\
		\hline
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
		\hline
			\multicolumn{8}{|c|}{\textbf{1514}} \\ % corrected reduced chi^2
			\hline \hline
			\multicolumn{8}{|c|}{Best Parameters} \\
			\hline 
			Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
			\hline
			A\_chab100\_bin & 11.33 & 9.80 & --3.97 & --0.94 & 1.22 & -- & 7.58 \\
			A\_chab100\_sin & 11.10 & 9.58 & --2.65 & --0.97 & 1.07 & -- & 6.35 \\
			A\_135\_100\_bin & 11.37 & 9.85 & --3.98 & --0.94 & 1.20 & -- & 7.37 \\
			B\_chab100\_bin & 11.40 & 9.88 & --3.95 & --0.95 & 1.13 & 0.41 & 6.42 \\
			B\_135\_100\_bin & 11.44 & 9.91 & --4.00 & --0.94 & 1.14 & 0.45 & 6.47 \\
			B\_yggdrasil\_sin & 9.89 & 7.68 & --0.97 & 1.00 & 0.08 & 0.79 & 64.77 \\
			A\_yggdrasil\_sin & 9.92 & 7.74 & --1.00 & 1.00 & 0.11 & -- & 64.77 \\			
			\hline
		\end{tabular}%
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $11.25$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$} &  $9.73$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$} &  $-3.43$\raisebox{0.5ex}{\tiny$^{+0.34}_{-0.41}$} &  $-0.03$\raisebox{0.5ex}{\tiny$^{+0.60}_{-0.64}$} &  $1.17$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} & -- &  $13.65$\raisebox{0.5ex}{\tiny$^{+3.46}_{-7.22}$} &  $9.80$\\
		A\_chab100\_sin &  $11.08$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$} &  $9.56$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.09}$} &  $-3.28$\raisebox{0.5ex}{\tiny$^{+0.42}_{-0.44}$} &  $-0.10$\raisebox{0.5ex}{\tiny$^{+0.55}_{-0.63}$} &  $0.99$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.09}$} & -- &  $11.76$\raisebox{0.5ex}{\tiny$^{+3.20}_{-7.30}$} &  $7.41$\\
		A\_135\_100\_bin &  $11.31$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$} &  $9.79$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$} &  $-3.47$\raisebox{0.5ex}{\tiny$^{+0.32}_{-0.40}$} &  $-0.05$\raisebox{0.5ex}{\tiny$^{+0.59}_{-0.64}$} &  $1.17$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$} & -- &  $13.66$\raisebox{0.5ex}{\tiny$^{+3.76}_{-7.42}$} &  $9.18$\\
		B\_chab100\_bin &  $11.28$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$} &  $9.76$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.08}$} &  $-3.47$\raisebox{0.5ex}{\tiny$^{+0.32}_{-0.39}$} &  $-0.07$\raisebox{0.5ex}{\tiny$^{+0.58}_{-0.64}$} &  $1.15$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $0.60$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.12}$} &  $12.89$\raisebox{0.5ex}{\tiny$^{+3.52}_{-7.31}$} &  $8.52$\\
		B\_135\_100\_bin &  $11.34$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $9.81$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $-3.50$\raisebox{0.5ex}{\tiny$^{+0.30}_{-0.38}$} &  $-0.07$\raisebox{0.5ex}{\tiny$^{+0.58}_{-0.65}$} &  $1.14$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $0.59$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $12.96$\raisebox{0.5ex}{\tiny$^{+3.63}_{-7.35}$} &  $8.41$\\
		B\_yggdrasil\_sin &  $9.86$\raisebox{0.5ex}{\tiny$^{+0.22}_{-0.22}$} &  $7.62$\raisebox{0.5ex}{\tiny$^{+0.45}_{-0.44}$} &  $-0.75$\raisebox{0.5ex}{\tiny$^{+0.45}_{-0.44}$} &  $0.51$\raisebox{0.5ex}{\tiny$^{+0.48}_{-0.29}$} &  $0.33$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.33}$} &  $0.59$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $76.01$\raisebox{0.5ex}{\tiny$^{+4.76}_{-8.41}$} &  $157.10$\\
		A\_yggdrasil\_sin &  $9.81$\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.21}$} &  $7.52$\raisebox{0.5ex}{\tiny$^{+0.41}_{-0.42}$} &  $-0.70$\raisebox{0.5ex}{\tiny$^{+0.40}_{-0.41}$} &  $0.58$\raisebox{0.5ex}{\tiny$^{+0.42}_{-0.25}$} &  $0.29$\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.27}$} & -- &  $75.36$\raisebox{0.5ex}{\tiny$^{+4.65}_{-8.40}$} &  $106.03$\\
		\hline		
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
		\hline
			\multicolumn{8}{|c|}{\textbf{1696}} \\ % corrected reduced chi^2
			\hline \hline
			\multicolumn{8}{|c|}{Best Parameters} \\
			\hline 
			Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
			\hline
			A\_chab100\_bin & 10.78 & 9.26 & --3.98 & 0.99 & 0.34 & -- & 14.64 \\
			A\_chab100\_sin & 10.68 & 9.16 & --3.99 & --0.99 & 0.24 & -- & 5.35 \\
			A\_135\_100\_bin & 10.84 & 9.32 & --4.00 & 0.99 & 0.33 & -- & 14.43 \\
			B\_chab100\_bin & 10.86 & 9.34 & --3.97 & 0.99 & 0.22 & 0.41 & 8.78 \\
			B\_135\_100\_bin & 10.92 & 9.39 & --3.92 & 0.99 & 0.22 & 0.41 & 8.70 \\
			B\_yggdrasil\_sin & 9.48 & 6.84 & --0.02 & --0.27 & 0.01 & 0.42 & 115.00 \\
			A\_yggdrasil\_sin & 9.47 & 6.81 & --0.01 & --0.25 & 0.00 & -- & 115.40 \\			
			\hline
			\end{tabular}
		}
		\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.78$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$} &  $9.26$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$} &  $-3.60$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.32}$} &  $-0.11$\raisebox{0.5ex}{\tiny$^{+0.58}_{-0.69}$} &  $0.36$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$} & -- &  $20.67$\raisebox{0.5ex}{\tiny$^{+3.55}_{-7.69}$} &  $16.69$\\
		A\_chab100\_sin &  $10.67$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$} &  $9.15$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$} &  $-3.56$\raisebox{0.5ex}{\tiny$^{+0.27}_{-0.34}$} &  $-0.15$\raisebox{0.5ex}{\tiny$^{+0.55}_{-0.69}$} &  $0.25$\raisebox{0.5ex}{\tiny$^{+0.03}_{-0.04}$} & -- &  $11.65$\raisebox{0.5ex}{\tiny$^{+3.62}_{-7.42}$} &  $7.92$\\
		A\_135\_100\_bin &  $10.83$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$} &  $9.30$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$} &  $-3.60$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.32}$} &  $-0.07$\raisebox{0.5ex}{\tiny$^{+0.60}_{-0.67}$} &  $0.34$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.07}$} & -- &  $20.53$\raisebox{0.5ex}{\tiny$^{+3.43}_{-7.35}$} &  $16.61$\\
		B\_chab100\_bin &  $10.81$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $9.28$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $-3.58$\raisebox{0.5ex}{\tiny$^{+0.26}_{-0.33}$} &  $-0.05$\raisebox{0.5ex}{\tiny$^{+0.60}_{-0.66}$} &  $0.28$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$} &  $0.55$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.12}$} &  $17.66$\raisebox{0.5ex}{\tiny$^{+3.95}_{-7.37}$} &  $13.68$\\
		B\_135\_100\_bin &  $10.85$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $9.33$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $-3.60$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.32}$} &  $-0.04$\raisebox{0.5ex}{\tiny$^{+0.60}_{-0.66}$} &  $0.27$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$} &  $0.55$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.12}$} &  $17.87$\raisebox{0.5ex}{\tiny$^{+4.05}_{-7.39}$} &  $13.61$\\
		B\_yggdrasil\_sin &  $9.81$\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.17}$} &  $7.52$\raisebox{0.5ex}{\tiny$^{+0.30}_{-0.34}$} &  $-0.43$\raisebox{0.5ex}{\tiny$^{+0.36}_{-0.26}$} &  $-0.51$\raisebox{0.5ex}{\tiny$^{+0.24}_{-0.19}$} &  $0.22$\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.18}$} &  $0.58$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $122.75$\raisebox{0.5ex}{\tiny$^{+3.80}_{-7.25}$} &  $141.97$\\
		A\_yggdrasil\_sin &  $9.77$\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.15}$} &  $7.44$\raisebox{0.5ex}{\tiny$^{+0.27}_{-0.31}$} &  $-0.37$\raisebox{0.5ex}{\tiny$^{+0.32}_{-0.23}$} &  $-0.49$\raisebox{0.5ex}{\tiny$^{+0.24}_{-0.19}$} &  $0.21$\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.18}$} & -- &  $123.37$\raisebox{0.5ex}{\tiny$^{+3.88}_{-7.38}$} &  $146.30$\\
		\hline
		\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{2462}} \\ % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 11.58 & 10.05 & --3.82 & 1.00 & 0.89 & -- & 20.86 \\
		A\_chab100\_sin & 11.47 & 9.95 & --3.99 & --0.98 & 0.76 & -- & 9.55 \\
		A\_135\_100\_bin & 11.64 & 10.12 & --3.89 & 0.99 & 0.89 & -- & 21.70 \\
		B\_chab100\_bin & 11.66 & 10.14 & --3.93 & 1.00 & 0.86 & 0.46 & 19.64 \\
		B\_135\_100\_bin & 11.70 & 10.18 & --3.98 & 0.98 & 0.84 & 0.47 & 19.68 \\
		B\_yggdrasil\_sin & 10.57 & 9.04 & --1.84 & 1.00 & 0.16 & 0.43 & 116.38 \\
		A\_yggdrasil\_sin & 10.59 & 9.07 & --1.79 & 1.00 & 0.32 & -- & 119.27 \\
		\hline
	\end{tabular}
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $11.60$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$} &  $10.07$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.06}$} &  $-3.63$\raisebox{0.5ex}{\tiny$^{+0.23}_{-0.31}$} &  $-0.10$\raisebox{0.5ex}{\tiny$^{+0.59}_{-0.70}$} &  $0.92$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.06}$} & -- &  $27.41$\raisebox{0.5ex}{\tiny$^{+3.61}_{-9.00}$} &  $23.68$\\
		A\_chab100\_sin &  $11.44$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $9.92$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $-3.59$\raisebox{0.5ex}{\tiny$^{+0.26}_{-0.34}$} &  $-0.09$\raisebox{0.5ex}{\tiny$^{+0.59}_{-0.69}$} &  $0.74$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} & -- &  $16.05$\raisebox{0.5ex}{\tiny$^{+3.66}_{-7.69}$} &  $11.87$\\
		A\_135\_100\_bin &  $11.63$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.07}$} &  $10.11$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.07}$} &  $-3.63$\raisebox{0.5ex}{\tiny$^{+0.23}_{-0.30}$} &  $-0.06$\raisebox{0.5ex}{\tiny$^{+0.61}_{-0.68}$} &  $0.90$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} & -- &  $27.94$\raisebox{0.5ex}{\tiny$^{+3.34}_{-7.68}$} &  $24.38$\\
		B\_chab100\_bin &  $11.61$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.07}$} &  $10.09$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.07}$} &  $-3.63$\raisebox{0.5ex}{\tiny$^{+0.23}_{-0.30}$} &  $-0.07$\raisebox{0.5ex}{\tiny$^{+0.60}_{-0.68}$} &  $0.89$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $0.58$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} &  $27.19$\raisebox{0.5ex}{\tiny$^{+3.72}_{-8.48}$} &  $23.20$\\
		B\_135\_100\_bin &  $11.65$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $10.13$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $-3.63$\raisebox{0.5ex}{\tiny$^{+0.23}_{-0.29}$} &  $-0.04$\raisebox{0.5ex}{\tiny$^{+0.61}_{-0.67}$} &  $0.88$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$} &  $0.59$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} &  $27.90$\raisebox{0.5ex}{\tiny$^{+3.58}_{-7.52}$} &  $24.09$\\
		B\_yggdrasil\_sin &  $10.68$\raisebox{0.5ex}{\tiny$^{+0.26}_{-0.18}$} &  $9.15$\raisebox{0.5ex}{\tiny$^{+0.38}_{-0.18}$} &  $-1.94$\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.34}$} &  $0.90$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.06}$} &  $0.29$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.11}$} &  $0.57$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.12}$} &  $130.80$\raisebox{0.5ex}{\tiny$^{+5.83}_{-9.64}$} &  $127.54$\\
		A\_yggdrasil\_sin &  $10.57$\raisebox{0.5ex}{\tiny$^{+0.32}_{-0.17}$} &  $9.05$\raisebox{0.5ex}{\tiny$^{+0.63}_{-0.17}$} &  $-1.77$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.48}$} &  $0.90$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.06}$} &  $0.33$\raisebox{0.5ex}{\tiny$^{+0.21}_{-0.10}$} & -- &  $132.64$\raisebox{0.5ex}{\tiny$^{+6.02}_{-10.02}$} &  $146.96$\\
		\hline
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{2779}} \\ % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 10.32 & 8.56 & --3.27 & 0.99 & 0.34 & -- & 14.96 \\
		A\_chab100\_sin & 10.32 & 8.57 & --3.94 & 1.00 & 0.30 & -- & 12.91 \\
		A\_135\_100\_bin & 10.36 & 8.63 & --3.41 & 0.99 & 0.35 & -- & 15.24 \\
		B\_chab100\_bin & 10.37 & 8.67 & --3.95 & --0.80 & 0.19 & 0.40 & 7.04 \\
		B\_135\_100\_bin & 10.40 & 8.73 & --3.98 & --0.74 & 0.18 & 0.40 & 7.10 \\
		B\_yggdrasil\_sin & 9.28 & 6.42 & --0.03 & --0.49 & 0.01 & 0.40 & 77.38 \\
		A\_yggdrasil\_sin & 9.25 & 6.38 & --0.00 & --0.48 & 0.00 & -- & 77.92 \\
		\hline
	\end{tabular}
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.32$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$} &  $8.57$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $-3.38$\raisebox{0.5ex}{\tiny$^{+0.37}_{-0.45}$} &  $0.03$\raisebox{0.5ex}{\tiny$^{+0.63}_{-0.61}$} &  $0.35$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} & -- &  $20.60$\raisebox{0.5ex}{\tiny$^{+3.48}_{-7.44}$} &  $16.39$\\
		A\_chab100\_sin &  $10.31$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$} &  $8.53$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$} &  $-3.40$\raisebox{0.5ex}{\tiny$^{+0.36}_{-0.43}$} &  $-0.00$\raisebox{0.5ex}{\tiny$^{+0.62}_{-0.63}$} &  $0.29$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$} & -- &  $18.48$\raisebox{0.5ex}{\tiny$^{+3.47}_{-7.38}$} &  $14.31$\\
		A\_135\_100\_bin &  $10.35$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.04}$} &  $8.63$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $-3.41$\raisebox{0.5ex}{\tiny$^{+0.36}_{-0.43}$} &  $0.04$\raisebox{0.5ex}{\tiny$^{+0.64}_{-0.61}$} &  $0.35$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} & -- &  $20.99$\raisebox{0.5ex}{\tiny$^{+3.50}_{-7.40}$} &  $16.77$\\
		B\_chab100\_bin &  $10.35$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.04}$} &  $8.63$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.07}$} &  $-3.43$\raisebox{0.5ex}{\tiny$^{+0.34}_{-0.40}$} &  $-0.00$\raisebox{0.5ex}{\tiny$^{+0.60}_{-0.62}$} &  $0.29$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.09}$} &  $0.55$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.13}$} &  $18.02$\raisebox{0.5ex}{\tiny$^{+4.26}_{-7.33}$} &  $13.57$\\
		B\_135\_100\_bin &  $10.38$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.03}$} &  $8.69$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$} &  $-3.46$\raisebox{0.5ex}{\tiny$^{+0.32}_{-0.39}$} &  $-0.02$\raisebox{0.5ex}{\tiny$^{+0.61}_{-0.63}$} &  $0.28$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.09}$} &  $0.55$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.13}$} &  $18.01$\raisebox{0.5ex}{\tiny$^{+4.32}_{-7.42}$} &  $13.56$\\
		B\_yggdrasil\_sin &  $9.57$\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.16}$} &  $7.03$\raisebox{0.5ex}{\tiny$^{+0.27}_{-0.33}$} &  $-0.42$\raisebox{0.5ex}{\tiny$^{+0.35}_{-0.26}$} &  $-0.69$\raisebox{0.5ex}{\tiny$^{+0.16}_{-0.16}$} &  $0.19$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.13}$} &  $0.58$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $83.95$\raisebox{0.5ex}{\tiny$^{+3.50}_{-6.98}$} &  $84.48$\\
		A\_yggdrasil\_sin &  $9.54$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.14}$} &  $6.96$\raisebox{0.5ex}{\tiny$^{+0.24}_{-0.30}$} &  $-0.36$\raisebox{0.5ex}{\tiny$^{+0.31}_{-0.22}$} &  $-0.68$\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.16}$} &  $0.18$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.13}$} & -- &  $84.71$\raisebox{0.5ex}{\tiny$^{+3.55}_{-7.12}$} &  $86.97$\\
		\hline
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{6115}} \\ % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 9.25 & 6.60 & --0.03 & --0.88 & 0.02 & -- & 2.72 \\
		A\_chab100\_sin & 9.25 & 6.59 & --0.03 & --0.86 & 0.00 & -- & 2.67 \\
		A\_135\_100\_bin & 9.27 & 6.64 & --0.06 & --0.88 & 0.02 & -- & 2.69 \\
		B\_chab100\_bin & 9.26 & 6.61 & --0.04 & --0.87 & 0.01 & 0.79 & 2.68 \\
		B\_135\_100\_bin & 9.27 & 6.64 & --0.09 & --0.85 & 0.00 & 0.65 & 2.68 \\
		B\_yggdrasil\_sin & 9.80 & 7.73 & --1.25 & --0.84 & 0.00 & 0.63 & 2.30 \\
		A\_yggdrasil\_sin & 9.70 & 7.53 & --1.04 & --0.84 & 0.00 & -- & 2.28 \\
		\hline
	\end{tabular}
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.17$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.05}$} &  $8.49$\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.10}$} &  $-3.09$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.71}$} &  $-0.28$\raisebox{0.5ex}{\tiny$^{+0.51}_{-0.69}$} &  $0.12$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.08}$} & -- &  $12.89$\raisebox{0.5ex}{\tiny$^{+3.11}_{-7.12}$} &  $10.80$\\
		A\_chab100\_sin &  $10.17$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.04}$} &  $8.48$\raisebox{0.5ex}{\tiny$^{+0.22}_{-0.08}$} &  $-3.13$\raisebox{0.5ex}{\tiny$^{+0.52}_{-1.09}$} &  $-0.39$\raisebox{0.5ex}{\tiny$^{+0.46}_{-0.73}$} &  $0.09$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.07}$} & -- &  $13.21$\raisebox{0.5ex}{\tiny$^{+3.11}_{-7.14}$} &  $13.08$\\
		A\_135\_100\_bin &  $10.20$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.05}$} &  $8.55$\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.10}$} &  $-3.13$\raisebox{0.5ex}{\tiny$^{+0.52}_{-0.82}$} &  $-0.32$\raisebox{0.5ex}{\tiny$^{+0.50}_{-0.71}$} &  $0.12$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.08}$} & -- &  $12.68$\raisebox{0.5ex}{\tiny$^{+3.19}_{-7.36}$} &  $10.94$\\
		B\_chab100\_bin &  $10.18$\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.05}$} &  $8.52$\raisebox{0.5ex}{\tiny$^{+0.31}_{-0.11}$} &  $-3.05$\raisebox{0.5ex}{\tiny$^{+0.56}_{-1.21}$} &  $-0.40$\raisebox{0.5ex}{\tiny$^{+0.46}_{-0.72}$} &  $0.10$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.08}$} &  $0.67$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $12.74$\raisebox{0.5ex}{\tiny$^{+3.52}_{-7.43}$} &  $11.87$\\
		B\_135\_100\_bin &  $10.21$\raisebox{0.5ex}{\tiny$^{+0.20}_{-0.05}$} &  $8.57$\raisebox{0.5ex}{\tiny$^{+0.42}_{-0.11}$} &  $-3.07$\raisebox{0.5ex}{\tiny$^{+0.56}_{-1.38}$} &  $-0.43$\raisebox{0.5ex}{\tiny$^{+0.44}_{-0.73}$} &  $0.10$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.08}$} &  $0.67$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $12.54$\raisebox{0.5ex}{\tiny$^{+3.66}_{-7.63}$} &  $12.06$\\
		B\_yggdrasil\_sin &  $10.18$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $8.50$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.16}$} &  $-3.19$\raisebox{0.5ex}{\tiny$^{+0.49}_{-1.03}$} &  $-0.39$\raisebox{0.5ex}{\tiny$^{+0.47}_{-0.74}$} &  $0.07$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.06}$} &  $0.62$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.10}$} &  $10.65$\raisebox{0.5ex}{\tiny$^{+3.25}_{-7.61}$} &  $19.12$\\
		A\_yggdrasil\_sin &  $10.12$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.03}$} &  $8.39$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.07}$} &  $-3.19$\raisebox{0.5ex}{\tiny$^{+0.48}_{-0.81}$} &  $-0.30$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.73}$} &  $0.07$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.06}$} & -- &  $11.11$\raisebox{0.5ex}{\tiny$^{+3.03}_{-7.37}$} &  $9.79$\\
		\hline
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{6878}} \\ % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 10.87 & 9.35 & --3.98 & 1.00 & 0.52 & -- & 1.56 \\
		A\_chab100\_sin & 10.71 & 9.18 & --2.79 & --0.88 & 0.41 & -- & 0.66 \\
		A\_135\_100\_bin & 10.94 & 9.41 & --3.97 & 0.99 & 0.52 & -- & 1.57 \\
		B\_chab100\_bin & 10.98 & 9.46 & --3.99 & --0.98 & 0.44 & 0.41 & 0.70 \\
		B\_135\_100\_bin & 11.02 & 9.50 & --3.99 & --0.89 & 0.44 & 0.44 & 0.74 \\
		B\_yggdrasil\_sin & 10.29 & 8.51 & --1.94 & 0.98 & 0.01 & 0.50 & 63.96 \\
		A\_yggdrasil\_sin & 10.17 & 8.26 & --1.66 & 0.98 & 0.00 & -- & 63.58 \\
		\hline
	\end{tabular}
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.84$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $9.32$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $-3.47$\raisebox{0.5ex}{\tiny$^{+0.32}_{-0.38}$} &  $-0.09$\raisebox{0.5ex}{\tiny$^{+0.58}_{-0.66}$} &  $0.52$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} & -- &  $6.59$\raisebox{0.5ex}{\tiny$^{+3.21}_{-7.14}$} &  $2.66$\\
		A\_chab100\_sin &  $10.70$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$} &  $9.17$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.05}$} &  $-3.33$\raisebox{0.5ex}{\tiny$^{+0.38}_{-0.40}$} &  $-0.10$\raisebox{0.5ex}{\tiny$^{+0.56}_{-0.65}$} &  $0.37$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.05}$} & -- &  $5.63$\raisebox{0.5ex}{\tiny$^{+3.36}_{-7.33}$} &  $1.69$\\
		A\_135\_100\_bin &  $10.89$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$} &  $9.37$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.07}$} &  $-3.48$\raisebox{0.5ex}{\tiny$^{+0.31}_{-0.37}$} &  $-0.07$\raisebox{0.5ex}{\tiny$^{+0.59}_{-0.65}$} &  $0.50$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} & -- &  $6.75$\raisebox{0.5ex}{\tiny$^{+3.30}_{-7.22}$} &  $2.66$\\
		B\_chab100\_bin &  $10.87$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$} &  $9.35$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$} &  $-3.45$\raisebox{0.5ex}{\tiny$^{+0.33}_{-0.38}$} &  $-0.06$\raisebox{0.5ex}{\tiny$^{+0.58}_{-0.63}$} &  $0.46$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.08}$} &  $0.59$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $6.11$\raisebox{0.5ex}{\tiny$^{+3.29}_{-7.14}$} &  $1.85$\\
		B\_135\_100\_bin &  $10.92$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $9.40$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $-3.48$\raisebox{0.5ex}{\tiny$^{+0.31}_{-0.37}$} &  $-0.06$\raisebox{0.5ex}{\tiny$^{+0.58}_{-0.63}$} &  $0.45$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.08}$} &  $0.59$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $6.21$\raisebox{0.5ex}{\tiny$^{+3.34}_{-7.20}$} &  $1.82$\\
		B\_yggdrasil\_sin &  $9.84$\raisebox{0.5ex}{\tiny$^{+0.18}_{-0.19}$} &  $7.57$\raisebox{0.5ex}{\tiny$^{+0.36}_{-0.39}$} &  $-0.52$\raisebox{0.5ex}{\tiny$^{+0.43}_{-0.32}$} &  $-0.34$\raisebox{0.5ex}{\tiny$^{+0.31}_{-0.25}$} &  $0.28$\raisebox{0.5ex}{\tiny$^{+0.18}_{-0.24}$} &  $0.59$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $74.84$\raisebox{0.5ex}{\tiny$^{+3.80}_{-7.47}$} &  $125.42$\\
		A\_yggdrasil\_sin &  $9.80$\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.18}$} &  $7.50$\raisebox{0.5ex}{\tiny$^{+0.34}_{-0.38}$} &  $-0.48$\raisebox{0.5ex}{\tiny$^{+0.42}_{-0.30}$} &  $-0.31$\raisebox{0.5ex}{\tiny$^{+0.32}_{-0.25}$} &  $0.26$\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.24}$} & -- &  $75.42$\raisebox{0.5ex}{\tiny$^{+3.97}_{-7.69}$} &  $139.41$\\
		\hline
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{CR2-z12-1}} \\ % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 10.02 & 8.35 & --2.68 & 0.99 & 0.00 & -- & 6.24 \\
		A\_chab100\_sin & 10.04 & 8.40 & --2.88 & 0.97 & 0.00 & -- & 6.35 \\
		A\_135\_100\_bin & 10.06 & 8.44 & --2.81 & 0.92 & 0.02 & -- & 6.27 \\
		B\_chab100\_bin & 10.18 & 8.65 & --3.82 & 0.73 & 0.02 & 0.41 & 6.07 \\
		B\_135\_100\_bin & 10.22 & 8.70 & --3.68 & 0.97 & 0.00 & 0.40 & 6.07 \\
		B\_yggdrasil\_sin & 10.14 & 8.61 & --3.10 & --0.96 & 0.01 & 0.47 & 6.75 \\
		A\_yggdrasil\_sin & 9.97 & 8.25 & --2.54 & --1.00 & 0.00 & -- & 6.96 \\
		\hline
	\end{tabular}
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.18$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.13}$} &  $8.66$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.13}$} &  $-3.33$\raisebox{0.5ex}{\tiny$^{+0.41}_{-0.53}$} &  $-0.15$\raisebox{0.5ex}{\tiny$^{+0.54}_{-0.66}$} &  $0.24$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.12}$} & -- &  $10.43$\raisebox{0.5ex}{\tiny$^{+2.93}_{-6.95}$} &  $7.37$\\
		A\_chab100\_sin &  $10.18$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.12}$} &  $8.66$\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.12}$} &  $-3.36$\raisebox{0.5ex}{\tiny$^{+0.40}_{-0.52}$} &  $-0.17$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.66}$} &  $0.20$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.11}$} & -- &  $10.76$\raisebox{0.5ex}{\tiny$^{+3.09}_{-7.01}$} &  $7.71$\\
		A\_135\_100\_bin &  $10.22$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.13}$} &  $8.70$\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.13}$} &  $-3.35$\raisebox{0.5ex}{\tiny$^{+0.40}_{-0.50}$} &  $-0.15$\raisebox{0.5ex}{\tiny$^{+0.54}_{-0.66}$} &  $0.21$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.12}$} & -- &  $10.08$\raisebox{0.5ex}{\tiny$^{+2.77}_{-6.73}$} &  $7.34$\\
		B\_chab100\_bin &  $10.21$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.12}$} &  $8.69$\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.12}$} &  $-3.36$\raisebox{0.5ex}{\tiny$^{+0.39}_{-0.50}$} &  $-0.16$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.66}$} &  $0.21$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $0.62$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.11}$} &  $10.32$\raisebox{0.5ex}{\tiny$^{+2.92}_{-6.89}$} &  $6.99$\\
		B\_135\_100\_bin &  $10.25$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.12}$} &  $8.73$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $-3.37$\raisebox{0.5ex}{\tiny$^{+0.38}_{-0.47}$} &  $-0.16$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.66}$} &  $0.19$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.12}$} &  $0.62$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.11}$} &  $10.01$\raisebox{0.5ex}{\tiny$^{+2.75}_{-6.71}$} &  $6.83$\\
		B\_yggdrasil\_sin &  $10.12$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.11}$} &  $8.56$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.15}$} &  $-3.34$\raisebox{0.5ex}{\tiny$^{+0.41}_{-0.60}$} &  $-0.26$\raisebox{0.5ex}{\tiny$^{+0.50}_{-0.68}$} &  $0.12$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.11}$} &  $0.60$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $14.39$\raisebox{0.5ex}{\tiny$^{+4.40}_{-8.03}$} &  $10.96$\\
		A\_yggdrasil\_sin &  $10.03$\raisebox{0.5ex}{\tiny$^{+0.04}_{-0.06}$} &  $8.38$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.13}$} &  $-3.26$\raisebox{0.5ex}{\tiny$^{+0.45}_{-0.61}$} &  $-0.22$\raisebox{0.5ex}{\tiny$^{+0.52}_{-0.69}$} &  $0.10$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.12}$} & -- &  $13.78$\raisebox{0.5ex}{\tiny$^{+4.15}_{-8.45}$} &  $10.45$\\
		\hline
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{CR2-z16-1}} \\ % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 11.04 & 9.52 & --3.16 & --0.70 & 0.40 & -- & 4.15 \\
		A\_chab100\_sin & 11.04 & 9.52 & --3.53 & --0.77 & 0.36 & -- & 4.12 \\
		A\_135\_100\_bin & 11.10 & 9.58 & --3.48 & --0.65 & 0.38 & -- & 4.17 \\
		B\_chab100\_bin & 11.00 & 9.48 & --3.95 & --0.82 & 0.44 & 0.64 & 4.13 \\
		B\_135\_100\_bin & 11.03 & 9.50 & --3.95 & --0.68 & 0.45 & 0.79 & 4.13 \\
		B\_yggdrasil\_sin & 10.51 & 8.98 & --1.73 & --0.86 & 0.20 & 0.43 & 4.58 \\
		A\_yggdrasil\_sin & 10.47 & 8.94 & --1.62 & --0.96 & 0.23 & -- & 4.57 \\
		\hline
	\end{tabular}
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.93$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.21}$} &  $9.41$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.21}$} &  $-2.97$\raisebox{0.5ex}{\tiny$^{+0.62}_{-0.73}$} &  $-0.11$\raisebox{0.5ex}{\tiny$^{+0.57}_{-0.65}$} &  $0.33$\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.17}$} & -- &  $8.52$\raisebox{0.5ex}{\tiny$^{+3.14}_{-7.09}$} &  $5.75$\\
		A\_chab100\_sin &  $10.92$\raisebox{0.5ex}{\tiny$^{+0.23}_{-0.20}$} &  $9.40$\raisebox{0.5ex}{\tiny$^{+0.23}_{-0.20}$} &  $-2.99$\raisebox{0.5ex}{\tiny$^{+0.60}_{-0.72}$} &  $-0.12$\raisebox{0.5ex}{\tiny$^{+0.56}_{-0.66}$} &  $0.29$\raisebox{0.5ex}{\tiny$^{+0.16}_{-0.16}$} & -- &  $8.23$\raisebox{0.5ex}{\tiny$^{+2.99}_{-6.92}$} &  $5.82$\\
		A\_135\_100\_bin &  $10.98$\raisebox{0.5ex}{\tiny$^{+0.26}_{-0.21}$} &  $9.46$\raisebox{0.5ex}{\tiny$^{+0.26}_{-0.21}$} &  $-2.99$\raisebox{0.5ex}{\tiny$^{+0.61}_{-0.73}$} &  $-0.12$\raisebox{0.5ex}{\tiny$^{+0.56}_{-0.65}$} &  $0.32$\raisebox{0.5ex}{\tiny$^{+0.17}_{-0.17}$} & -- &  $8.55$\raisebox{0.5ex}{\tiny$^{+3.13}_{-7.07}$} &  $5.88$\\
		B\_chab100\_bin &  $10.88$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.21}$} &  $9.36$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.21}$} &  $-2.94$\raisebox{0.5ex}{\tiny$^{+0.62}_{-0.74}$} &  $-0.10$\raisebox{0.5ex}{\tiny$^{+0.56}_{-0.64}$} &  $0.35$\raisebox{0.5ex}{\tiny$^{+0.18}_{-0.18}$} &  $0.61$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.11}$} &  $8.40$\raisebox{0.5ex}{\tiny$^{+3.07}_{-7.05}$} &  $5.00$\\
		B\_135\_100\_bin &  $10.94$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.21}$} &  $9.42$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.21}$} &  $-2.96$\raisebox{0.5ex}{\tiny$^{+0.61}_{-0.72}$} &  $-0.11$\raisebox{0.5ex}{\tiny$^{+0.56}_{-0.63}$} &  $0.35$\raisebox{0.5ex}{\tiny$^{+0.18}_{-0.18}$} &  $0.61$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.11}$} &  $8.42$\raisebox{0.5ex}{\tiny$^{+3.08}_{-7.08}$} &  $5.02$\\
		B\_yggdrasil\_sin &  $10.62$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.18}$} &  $9.10$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.18}$} &  $-2.87$\raisebox{0.5ex}{\tiny$^{+0.67}_{-0.89}$} &  $-0.20$\raisebox{0.5ex}{\tiny$^{+0.52}_{-0.67}$} &  $0.18$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.15}$} &  $0.60$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.12}$} &  $9.42$\raisebox{0.5ex}{\tiny$^{+2.99}_{-7.34}$} &  $8.84$\\
		A\_yggdrasil\_sin &  $10.70$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.18}$} &  $9.18$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.18}$} &  $-2.92$\raisebox{0.5ex}{\tiny$^{+0.65}_{-0.88}$} &  $-0.20$\raisebox{0.5ex}{\tiny$^{+0.52}_{-0.69}$} &  $0.18$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.15}$} & -- &  $9.32$\raisebox{0.5ex}{\tiny$^{+2.96}_{-7.41}$} &  $9.69$\\
		\hline
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{GL-z12-1}} \\ % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 10.61 & 9.09 & --3.96 & --0.89 & 0.23 & -- & 6.45 \\
		A\_chab100\_sin & 10.58 & 9.06 & --4.00 & --0.82 & 0.17 & -- & 6.64 \\
		A\_135\_100\_bin & 10.66 & 9.13 & --3.93 & --0.94 & 0.21 & -- & 6.45 \\
		B\_chab100\_bin & 10.65 & 9.12 & --3.94 & --0.87 & 0.14 & 0.43 & 6.14 \\
		B\_135\_100\_bin & 10.71 & 9.19 & --3.96 & --0.88 & 0.13 & 0.41 & 6.04 \\
		B\_yggdrasil\_sin & 10.48 & 8.96 & --3.96 & --0.93 & 0.00 & 0.44 & 4.05 \\
		A\_yggdrasil\_sin & 10.33 & 8.81 & --3.95 & --0.90 & 0.00 & -- & 4.07 \\
		\hline
	\end{tabular}
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.54$\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.13}$} &  $9.02$\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.13}$} &  $-3.25$\raisebox{0.5ex}{\tiny$^{+0.45}_{-0.54}$} &  $-0.13$\raisebox{0.5ex}{\tiny$^{+0.55}_{-0.65}$} &  $0.20$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} & -- &  $11.23$\raisebox{0.5ex}{\tiny$^{+2.95}_{-6.52}$} &  $7.23$\\
		A\_chab100\_sin &  $10.52$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} &  $9.00$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} &  $-3.25$\raisebox{0.5ex}{\tiny$^{+0.45}_{-0.53}$} &  $-0.15$\raisebox{0.5ex}{\tiny$^{+0.54}_{-0.65}$} &  $0.15$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.09}$} & -- &  $10.68$\raisebox{0.5ex}{\tiny$^{+2.71}_{-6.70}$} &  $7.26$\\
		A\_135\_100\_bin &  $10.60$\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.13}$} &  $9.07$\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.13}$} &  $-3.29$\raisebox{0.5ex}{\tiny$^{+0.43}_{-0.53}$} &  $-0.15$\raisebox{0.5ex}{\tiny$^{+0.54}_{-0.66}$} &  $0.19$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} & -- &  $11.13$\raisebox{0.5ex}{\tiny$^{+3.02}_{-6.50}$} &  $7.34$\\
		B\_chab100\_bin &  $10.56$\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.13}$} &  $9.04$\raisebox{0.5ex}{\tiny$^{+0.13}_{-0.13}$} &  $-3.27$\raisebox{0.5ex}{\tiny$^{+0.44}_{-0.52}$} &  $-0.14$\raisebox{0.5ex}{\tiny$^{+0.54}_{-0.64}$} &  $0.19$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} &  $0.61$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.11}$} &  $10.93$\raisebox{0.5ex}{\tiny$^{+2.85}_{-6.48}$} &  $6.96$\\
		B\_135\_100\_bin &  $10.61$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.13}$} &  $9.09$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.13}$} &  $-3.31$\raisebox{0.5ex}{\tiny$^{+0.42}_{-0.52}$} &  $-0.15$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.64}$} &  $0.18$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} &  $0.61$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.11}$} &  $10.88$\raisebox{0.5ex}{\tiny$^{+2.92}_{-6.50}$} &  $7.07$\\
		B\_yggdrasil\_sin &  $10.44$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} &  $8.91$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.11}$} &  $-3.33$\raisebox{0.5ex}{\tiny$^{+0.40}_{-0.51}$} &  $-0.22$\raisebox{0.5ex}{\tiny$^{+0.50}_{-0.66}$} &  $0.09$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.08}$} &  $0.60$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.12}$} &  $9.95$\raisebox{0.5ex}{\tiny$^{+3.53}_{-7.20}$} &  $6.73$\\
		A\_yggdrasil\_sin &  $10.39$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.09}$} &  $8.87$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.09}$} &  $-3.32$\raisebox{0.5ex}{\tiny$^{+0.41}_{-0.53}$} &  $-0.21$\raisebox{0.5ex}{\tiny$^{+0.51}_{-0.67}$} &  $0.09$\raisebox{0.5ex}{\tiny$^{+0.05}_{-0.08}$} & -- &  $9.94$\raisebox{0.5ex}{\tiny$^{+3.55}_{-7.31}$} &  $6.91$\\
		\hline
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{GL-z9-1}} \\ % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 10.77 & 9.25 & --2.71 & --0.09 & 0.36 & -- & 0.43 \\
		A\_chab100\_sin & 10.60 & 9.08 & --2.20 & --0.55 & 0.30 & -- & 0.45 \\
		A\_135\_100\_bin & 10.82 & 9.30 & --2.74 & --0.14 & 0.35 & -- & 0.44 \\
		B\_chab100\_bin & 10.80 & 9.28 & --2.77 & --0.16 & 0.39 & 0.74 & 0.43 \\
		B\_135\_100\_bin & 10.82 & 9.30 & --2.83 & 0.01 & 0.36 & 0.80 & 0.44 \\
		B\_yggdrasil\_sin & 9.48 & 6.97 & --0.02 & --0.27 & 0.02 & 0.44 & 3.61 \\
		A\_yggdrasil\_sin & 9.53 & 7.06 & --0.14 & --0.25 & 0.01 & -- & 3.62 \\
		\hline
	\end{tabular}
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.84$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.17}$} &  $9.31$\raisebox{0.5ex}{\tiny$^{+0.25}_{-0.17}$} &  $-2.99$\raisebox{0.5ex}{\tiny$^{+0.59}_{-0.67}$} &  $-0.10$\raisebox{0.5ex}{\tiny$^{+0.55}_{-0.63}$} &  $0.39$\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.14}$} & -- &  $5.14$\raisebox{0.5ex}{\tiny$^{+3.38}_{-7.68}$} &  $1.58$\\
		A\_chab100\_sin &  $10.71$\raisebox{0.5ex}{\tiny$^{+0.21}_{-0.16}$} &  $9.19$\raisebox{0.5ex}{\tiny$^{+0.21}_{-0.16}$} &  $-2.88$\raisebox{0.5ex}{\tiny$^{+0.64}_{-0.68}$} &  $-0.14$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.64}$} &  $0.27$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.13}$} & -- &  $6.08$\raisebox{0.5ex}{\tiny$^{+3.30}_{-7.53}$} &  $3.82$\\
		A\_135\_100\_bin &  $10.88$\raisebox{0.5ex}{\tiny$^{+0.27}_{-0.18}$} &  $9.36$\raisebox{0.5ex}{\tiny$^{+0.27}_{-0.18}$} &  $-2.99$\raisebox{0.5ex}{\tiny$^{+0.60}_{-0.67}$} &  $-0.11$\raisebox{0.5ex}{\tiny$^{+0.54}_{-0.63}$} &  $0.38$\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.14}$} & -- &  $5.19$\raisebox{0.5ex}{\tiny$^{+3.40}_{-7.68}$} &  $1.70$\\
		B\_chab100\_bin &  $10.86$\raisebox{0.5ex}{\tiny$^{+0.24}_{-0.17}$} &  $9.34$\raisebox{0.5ex}{\tiny$^{+0.24}_{-0.17}$} &  $-3.01$\raisebox{0.5ex}{\tiny$^{+0.57}_{-0.66}$} &  $-0.12$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.62}$} &  $0.37$\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.15}$} &  $0.60$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.12}$} &  $5.04$\raisebox{0.5ex}{\tiny$^{+3.28}_{-7.46}$} &  $1.57$\\
		B\_135\_100\_bin &  $10.91$\raisebox{0.5ex}{\tiny$^{+0.26}_{-0.18}$} &  $9.38$\raisebox{0.5ex}{\tiny$^{+0.26}_{-0.18}$} &  $-3.03$\raisebox{0.5ex}{\tiny$^{+0.56}_{-0.66}$} &  $-0.12$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.62}$} &  $0.36$\raisebox{0.5ex}{\tiny$^{+0.15}_{-0.15}$} &  $0.60$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.11}$} &  $5.10$\raisebox{0.5ex}{\tiny$^{+3.31}_{-7.49}$} &  $1.55$\\
		B\_yggdrasil\_sin &  $10.59$\raisebox{0.5ex}{\tiny$^{+0.51}_{-0.38}$} &  $9.07$\raisebox{0.5ex}{\tiny$^{+0.86}_{-0.38}$} &  $-2.21$\raisebox{0.5ex}{\tiny$^{+0.69}_{-1.22}$} &  $-0.28$\raisebox{0.5ex}{\tiny$^{+0.43}_{-0.67}$} &  $0.35$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.20}$} &  $0.59$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.12}$} &  $12.69$\raisebox{0.5ex}{\tiny$^{+5.24}_{-8.16}$} &  $21.28$\\
		A\_yggdrasil\_sin &  $10.56$\raisebox{0.5ex}{\tiny$^{+0.49}_{-0.38}$} &  $9.04$\raisebox{0.5ex}{\tiny$^{+0.86}_{-0.38}$} &  $-2.21$\raisebox{0.5ex}{\tiny$^{+0.72}_{-1.23}$} &  $-0.25$\raisebox{0.5ex}{\tiny$^{+0.45}_{-0.68}$} &  $0.37$\raisebox{0.5ex}{\tiny$^{+0.19}_{-0.20}$} & -- &  $13.41$\raisebox{0.5ex}{\tiny$^{+5.47}_{-8.24}$} &  $19.80$\\
		\hline
	\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|}
	\hline
	    \multicolumn{8}{|c|}{\textbf{GL-z9-2}} \\ % corrected reduced chi^2
	    \hline \hline
	    \multicolumn{8}{|c|}{Best Parameters} \\
		\hline 
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ \\
		\hline
		A\_chab100\_bin & 10.26 & 8.55 & --3.95 & --0.95 & 0.24 & -- & 4.68 \\
		A\_chab100\_sin & 10.25 & 8.52 & --3.91 & --0.97 & 0.18 & -- & 4.62 \\
		A\_135\_100\_bin & 10.29 & 8.62 & --3.97 & --0.99 & 0.24 & -- & 4.71 \\
		B\_chab100\_bin & 10.34 & 8.72 & --3.91 & --0.81 & 0.01 & 0.42 & 4.47 \\
		B\_135\_100\_bin & 10.35 & 8.74 & --3.74 & --0.86 & 0.00 & 0.42 & 4.49 \\
		B\_yggdrasil\_sin & 9.34 & 6.67 & --0.08 & --0.99 & 0.12 & 0.69 & 9.71 \\
		A\_yggdrasil\_sin & 9.36 & 6.70 & --0.11 & --0.99 & 0.13 & -- & 9.74 \\
		\hline
	\end{tabular}
	}
	\bigskip
	\resizebox{\textwidth}{!}{%
	\begin{tabular}{|l|c|c|c|c|c|c|c|c|}
	    \hline 
	    \multicolumn{9}{|c|}{Median Parameters} \\
		\hline
		Model & $\log_{10}(\mathrm{M_{halo}}/\mathrm{M}_\odot$) & $\log_{10}(\mathrm{M_{\star}}/\mathrm{M}_\odot$) & $\log_{10}(f_\mathrm{BH}$) & $\delta_\mathrm{AGN}$ & $\tau_\mathrm{V}$ & $\alpha$ & $\chi^2$ & $\chi^2(\theta_{\mathrm{med}})$ \\
		\hline
		A\_chab100\_bin &  $10.23$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.08}$} &  $8.49$\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.16}$} &  $-3.25$\raisebox{0.5ex}{\tiny$^{+0.45}_{-0.53}$} &  $-0.12$\raisebox{0.5ex}{\tiny$^{+0.56}_{-0.65}$} &  $0.21$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.14}$} & -- &  $8.52$\raisebox{0.5ex}{\tiny$^{+2.63}_{-6.54}$} &  $5.37$\\
		A\_chab100\_sin &  $10.23$\raisebox{0.5ex}{\tiny$^{+0.06}_{-0.07}$} &  $8.49$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.15}$} &  $-3.28$\raisebox{0.5ex}{\tiny$^{+0.43}_{-0.53}$} &  $-0.14$\raisebox{0.5ex}{\tiny$^{+0.55}_{-0.66}$} &  $0.18$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.13}$} & -- &  $8.40$\raisebox{0.5ex}{\tiny$^{+2.64}_{-6.82}$} &  $5.45$\\
		A\_135\_100\_bin &  $10.26$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.08}$} &  $8.55$\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.16}$} &  $-3.28$\raisebox{0.5ex}{\tiny$^{+0.43}_{-0.52}$} &  $-0.12$\raisebox{0.5ex}{\tiny$^{+0.56}_{-0.65}$} &  $0.21$\raisebox{0.5ex}{\tiny$^{+0.12}_{-0.14}$} & -- &  $8.55$\raisebox{0.5ex}{\tiny$^{+2.63}_{-6.55}$} &  $5.37$\\
		B\_chab100\_bin &  $10.27$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $8.57$\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.15}$} &  $-3.30$\raisebox{0.5ex}{\tiny$^{+0.42}_{-0.52}$} &  $-0.17$\raisebox{0.5ex}{\tiny$^{+0.53}_{-0.65}$} &  $0.18$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.14}$} &  $0.64$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$} &  $8.74$\raisebox{0.5ex}{\tiny$^{+2.87}_{-7.12}$} &  $6.02$\\
		B\_135\_100\_bin &  $10.30$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.07}$} &  $8.63$\raisebox{0.5ex}{\tiny$^{+0.14}_{-0.15}$} &  $-3.33$\raisebox{0.5ex}{\tiny$^{+0.41}_{-0.51}$} &  $-0.18$\raisebox{0.5ex}{\tiny$^{+0.52}_{-0.66}$} &  $0.17$\raisebox{0.5ex}{\tiny$^{+0.10}_{-0.14}$} &  $0.65$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.09}$} &  $8.87$\raisebox{0.5ex}{\tiny$^{+2.93}_{-7.25}$} &  $5.96$\\
		B\_yggdrasil\_sin &  $10.22$\raisebox{0.5ex}{\tiny$^{+0.16}_{-0.10}$} &  $8.48$\raisebox{0.5ex}{\tiny$^{+0.32}_{-0.20}$} &  $-3.06$\raisebox{0.5ex}{\tiny$^{+0.57}_{-1.19}$} &  $-0.37$\raisebox{0.5ex}{\tiny$^{+0.45}_{-0.73}$} &  $0.12$\raisebox{0.5ex}{\tiny$^{+0.07}_{-0.11}$} &  $0.61$\raisebox{0.5ex}{\tiny$^{+0.11}_{-0.11}$} &  $17.45$\raisebox{0.5ex}{\tiny$^{+3.37}_{-7.77}$} &  $17.38$\\
		A\_yggdrasil\_sin &  $10.15$\raisebox{0.5ex}{\tiny$^{+0.09}_{-0.06}$} &  $8.32$\raisebox{0.5ex}{\tiny$^{+0.18}_{-0.13}$} &  $-3.04$\raisebox{0.5ex}{\tiny$^{+0.58}_{-0.94}$} &  $-0.28$\raisebox{0.5ex}{\tiny$^{+0.51}_{-0.72}$} &  $0.12$\raisebox{0.5ex}{\tiny$^{+0.08}_{-0.11}$} & -- &  $17.79$\raisebox{0.5ex}{\tiny$^{+3.32}_{-7.63}$} &  $16.65$\\
		\hline
	\end{tabular}
